Structural Liveness of Immediate Observation Petri Nets

We look in detail at the structural liveness problem (SLP) for subclasses of Petri nets, namely immediate observation nets (IO nets) and their generalized variant called branching immediate multi-observation nets (BIMO nets), that were recently introduced by Esparza, Raskin, and Weil-Kennedy. We show that SLP is PSPACE-hard for IO nets and in PSPACE for BIMO nets. In particular, we discuss the (small) bounds on the token numbers in net places that are decisive for a marking to be (non)live.

==> figures/example-basic-definitions.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=30,auto]
    \tikzstyle{place}=[circle,thick,draw=black!75,fill=blue!20,minimum
    size=5mm]
    \tikzstyle{transition}=[rectangle,thick,draw=black!75,
    fill=black!20,minimum size=4mm]
    \tikzstyle{dots}=[circle,thick,draw=none,minimum
    size=6mm]

    \tikzstyle{every label}=[black]

    \begin{scope}
        \node [place,tokens=4] (p1) [label=above:$p_1$] {};
        
        \node [transition] (t1) [label=above:$t_1$,right of=p1] {}
        edge [pre] (p1);
        \node [place] (p2) [label=above:$p_2$,right of=t1] {}
        edge [pre] (t1);

        \node [place] (p3) [label=below:$p_3$,below of=p2] {}
        edge [pre, bend left] (t1)
        edge [post, bend right] (t1);

        \node [transition] (t2) [label=below:$t_2$,right of=p3] {}
        edge [pre] (p2)
        edge [post] (p3);
        
        \node [transition] (t3) [label=below:$t_3$,left of=p3] {}
        edge [pre] (p3);
        
        \node [place] (p4) [label=below:$p_4$,below of=p1] {}
        edge [pre] (t3)
        edge [pre, bend left] (t1)
        edge [post, bend right] (t1);
        
        \node [transition] (t4) [label=below:$t_4$,left of=p4] {}
        edge [pre] (p4)
        edge [post] (p1);
        
        \node [place] (p5) [label=below:$p_5$,below of=p3] {}
        edge [pre] (t2);

        \node [transition] (t5) [label=below:$t_5$,right of=p5] {}
        edge [pre] (p5);
        
        \node [transition] (t6) [label=below:$t_6$,left of=p5] {}
        edge [post] (p5);

        \node [place,tokens=1] (p6) [label=below:$p_6$,left of=t6] {}
        edge [pre, bend left] (t6)
        edge [post, bend right] (t6);
    \end{scope}
\end{tikzpicture}

==> figures/example-bio.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=15,auto]
    \tikzstyle{place}=[circle,thick,draw=black!75,fill=blue!20,minimum
    size=4mm]
    \tikzstyle{transition}=[rectangle,thick,draw=black!75,
    fill=black!20,minimum size=3mm]
    \tikzstyle{dots}=[circle,thick,draw=none,minimum
    size=6mm]

    \tikzstyle{every label}=[black]

    \begin{scope}[xshift = 7cm]
        \node [place] (p1) [label=above:$p_1$] {};
        \node [transition] (t1) [label=right:$t_1$,below of=p1] {}
        edge [pre] (p1);
        \node [place,tokens=1] (p3) [label=above right:$p_3$,below of=t1] {}
        edge [pre] (t1);

        \node [transition] (t16) [label=above:$t_{16}$,left=0.5cm of p3] {}
        edge [pre] (p3);
        \node [transition] (t15) [label=above:$t_{15}$,above=0.5cm of t16] {}
        edge [pre] (p3);

        \node [transition] (t9) [label=above:$t_9$,above right=0.5cm of p1] {}
        edge [pre] (p1);
        \node [transition] (t10) [label=above:$t_{10}$,right=0.5cm of t9] {}
        edge [post] (p1);
        \node [place] (p2) [label=left:$p_2$,below right=0.5cm of t10] {}
        edge [pre] (t9)
        edge [post] (t10)
        edge [dashed] (t1);
        \node [transition] (t13) [label=above:$t_{13}$,left=0.5cm of p1] {}
        edge [pre] (p1);
        \node [transition] (t14) [label=above:$t_{14}$,below=0.5cm of t13] {}
        edge [pre] (p1);
    \end{scope}
    \begin{scope}[xshift = 2cm]
        \node [place] (p4) [label=above:$p_4$] {};
        \node [transition] (t2) [label=left:$t_2$,below of=p4] {}
        edge [pre] (p4);
        \node [place] (p6) [label=above left:$p_6$,below of=t2] {}
        edge [pre] (t2);

        \node [transition] (t20) [label=above:$t_{20}$,right=0.5cm of p6] {}
        edge [pre] (p6);
        \node [transition] (t19) [label=above:$t_{19}$,above=0.5cm of t20] {}
        edge [pre] (p6);

        \node [transition] (t11) [label=above:$t_{11}$,above left=0.5cm of p4] {}
        edge [pre] (p4);
        \node [transition] (t12) [label=above:$t_{12}$,left=0.5cm of t11] {}
        edge [post] (p4);
        \node [place,tokens=2] (p5) [label=right:$p_5$,below left=0.5cm of t12] {}
        edge [pre] (t11)
        edge [post] (t12)
        edge [dashed] (t2);
        \node [transition] (t17) [label=above:$t_{17}$,right=0.5cm of p4] {}
        edge [pre] (p4);
        \node [transition] (t18) [label=above:$t_{18}$,below=0.5cm of t17] {}
        edge [pre] (p4);
    \end{scope}
    \begin{scope}[yshift = 3cm]
        \node [transition] (t3) [label=above:$t_7$] {}
        edge [post] (p5);
        \node [place] (p8) [label=above:$p_{12}$,right=0.5cm of t3] {}
        edge [pre] (t3)
        edge [dashed] (t14)
        edge [dashed] (t16);
        \node [transition] (t4) [label=above:$t_8$,right=0.5cm of p8] {}
        edge [pre] (p8)
        edge [post,bend right] (p5);
    \end{scope}
    \begin{scope}[xshift = 5cm,yshift = 3cm]
        \node [place] (p9) [label=above:$p_7$] {}
        edge [pre] (t4)
        edge [dashed] (t9)
        edge [dashed] (t10);
        \node [transition] (t5) [label=above:$t_3$,right=0.5cm of p9] {}
        edge [pre] (p9);
        \node [place,tokens=1] (p10) [label=above:$p_8$,right=0.5cm of t5] {}
        edge [pre] (t5)
        edge [dashed] (t17)
        edge [dashed] (t19);
        \node [transition] (t6) [label=above:$t_4$,right=0.5cm of p10] {}
        edge [pre] (p10)
        edge [post,bend left] (p2);
        \node [place] (p11) [label=above:$p_9$,right=0.5cm of t6] {}
        edge [pre] (t6)
        edge [dashed] (t18)
        edge [dashed] (t20);
        \node [transition] (t7) [label=above:$t_5$,right=0.5cm of p11] {}
        edge [pre] (p11)
        edge [post] (p2);
    \end{scope}
    \begin{scope}[xshift = 5cm,yshift = 5cm]
        \node [place] (p12) [label=above:$p_{10}$] {}
        edge [dashed] (t11)
        edge [dashed] (t12)
        edge [pre,bend left] (t7);
        \node [transition] (t8) [label=above:$t_6$,left=0.5cm of p12] {}
        edge [pre] (p12);
        \node [place] (p7) [label=above:$p_{11}$,left=0.5cm of t8] {}
        edge [dashed] (t13)
        edge [dashed] (t15)
        edge [post,bend right] (t3)
        edge [pre] (t8);
    \end{scope}

    \draw[densely dotted, thick] (t7) to[in=90,out=280] ($(10cm,0cm)$)
         to[in=0,out=270] (p3);
    \draw[densely dotted, thick] (t6) to[in=90,out=270] ($(9.5cm,0cm)$)
         to[in=10,out=270] (p3);
    \draw[densely dotted, thick] (t5) to[in=90,out=270] ($(5cm,-2cm)$)
         to[in=225,out=270] (p3);
    \draw[densely dotted, thick] (t4) to[in=90,out=270] ($(4cm,0cm)$)
         to[in=90,out=270] ($(4cm,-2cm)$)
         to[in=315,out=270] (p6);
    \draw[densely dotted, thick] (t3) to[in=90,out=260] ($(-1cm,0cm)$)
         to[in=170,out=270] (p6);
    \draw[densely dotted, thick] (t8) to[in=90,out=270] ($(-1cm,3cm)$)
         to[in=90,out=270] ($(-1.5cm,0cm)$)
         to[in=180,out=270] (p6);
\end{tikzpicture}

==> figures/example-extension.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=30,auto]
    \tikzstyle{place}=[circle,thick,draw=black!75,fill=blue!20,minimum
    size=4mm]
    \tikzstyle{transition}=[rectangle,thick,draw=black!75,
    fill=black!20,minimum size=3mm]
    \tikzstyle{dots}=[circle,thick,draw=none,minimum
    size=6mm]

    \tikzstyle{every label}=[black]

    \begin{scope}
        \node [place] (p) [label=below:$p_1$]
        {};
        
        \node [transition] (t)
        [label=below:$t$,right of=p] {}
        edge [post,bend right] node[swap]{3}  (p)
        edge [pre,bend left] node {2} (p);
        
        \node [place] (pd1) [label=below:$p_2$,right of=t] {}
        edge [pre] (t);
    \end{scope}
    \begin{scope}[xshift = 8cm,yshift = 0cm]
        \node [place] (p) [label=below:$p_\lara{1,2}$]
        {};

        \node [place] (p2) [label=above:$p_\lara{1,1}$,above of=p] {};
        \node [transition] (t11) [label=left:$t_\lara{1,1}$,left of=p2] {}
        edge [post] (p)
        edge [pre] (p2);
        \node [transition] (t12) [label=left:$t_\lara{1,2}$,left of=p] {}
        edge [pre] (p);
        \node [place] (p3) [label=below:$p_\lara{1,3}$,below of=p] {}
        edge [pre] (t12);
        \node [transition] (t13) [label=left:$t_\lara{1,3}$,left of=p3] {}
        edge [post] (p2)
        edge [pre] (p3);
        
        \node [transition] (t)
        [label=below:$t'$,right of=p] {}
        edge [post,bend right] (p)
        edge [pre,bend left] (p)
        edge [pre,bend right] (p2)
        edge [post,bend left] (p2)
        edge [post] (p3);
        
        \node [place] (pd1) [label=below:$p_{\lara{2,1}}$,right of=t] {}
        edge [pre] (t);
    \end{scope}
\end{tikzpicture}

==> figures/example1.tex <==
\begin{tikzpicture}[node distance=1.7cm,>=stealth',bend angle=15,auto]
    \tikzstyle{place}=[circle,thick,draw=black!75,fill=blue!20,minimum
    size=5mm]
    \tikzstyle{transition}=[rectangle,thick,draw=black!75,
    fill=black!20,minimum size=4mm]
    \tikzstyle{dots}=[circle,thick,draw=none,minimum
    size=6mm]

    \tikzstyle{every label}=[black]

    \begin{scope}
        \node [place] (pB1) [label=above:$p_1$] {};

        \node [transition] (tB1) [label=below:$t_1$,below right of=pB1] {}
        edge [pre, very thick] (pB1);
        
        \node [transition] (tB2) [label=above left:$t_2$,right of=pB1] {}
        edge [post, very thick] (pB1);
        
        \node [place,tokens=1] (pB2) [label=below:$p_2$,right of=tB2] {}
        edge [post, very thick] (tB2)
        edge [pre, bend left, densely dotted, thick] (tB1)
        edge [post, bend right, densely dotted, thick] (tB1);
        
        \node [transition] (tB3) [label=below:$t_3$,above right of=pB2] {}
        edge [post, very thick] (pB2);
        
        \node [place,tokens=1] (pB3) [label=above:$p_3$,above left of=tB3] {}
        edge [post, thick] (tB3)
        edge [pre, bend left, densely dotted, thick] (tB2)
        edge [post, bend right, densely dotted, thick] (tB2);

        \node [transition] (tB4) [label=above:$t_4$,left of=pB3] {}
        edge [post, very thick] (pB3)
        edge [pre, bend left, densely dotted, thick] (pB2)
        edge [post, bend right, densely dotted, thick] (pB2);

        \node [place] (pB4) [label=above:$p_4$,below left of=tB4] {}
        edge [post, very thick] (tB4)
        edge [pre, bend left, densely dotted, thick] (tB3)
        edge [post, bend right, densely dotted, thick] (tB3);
        
        \node [transition] (tB5) [label=above:$t_5$,left of=pB4] {}
        edge [post, very thick] (pB4)
        edge [pre, very thick] (pB1);

        \node [place] (pA1) [label=below:$p_5$,below right of=pB2] {}
        edge [pre, very thick] (tB1);

        \node [transition] (tA1) [label=below:$t_6$,right of=pA1] {}
        edge [pre, very thick] (pA1);

        \node [place,tokens=4] (pA2) [label=above:$p_6$,above right of=tA1] {}
        edge [pre, very thick] (tA1);

        \node [transition] (tA2) [label=above:$t_7$,above of=tA1] {}
        edge [post, bend left, densely dotted, thick] (pB2)
        edge [pre, bend right, densely dotted, thick] (pB2)
        edge [pre, bend left, densely dotted, thick] (pA1)
        edge [post, bend right, densely dotted, thick] (pA1)
        edge [post, very thick] (pB3)
        edge [pre, very thick] (pA2);

        \node [place,tokens=4] (pA3) [label=above:$p_7$,right of=tA1] {}
        edge [pre, very thick] (tA1);
        \node [transition] (tA3) [label=above:$t_8$,above right of=pA3] {}
        edge [pre, very thick] (pA2)
        edge [post, very thick] (pA3);
        \node [transition] (tA4) [label=above:$t_9$,right of=pA3] {}
        edge [pre, very thick] (pA3)
        edge [post, very thick] (pA2);
    \end{scope}
\end{tikzpicture}

==> figures/example2.tex <==
\begin{tikzpicture}[node distance=1.6cm,>=stealth',bend angle=10,auto]
    \tikzstyle{place}=[circle,thick,draw=black!75,fill=blue!20,minimum
    size=5mm]
    \tikzstyle{transition}=[rectangle,thick,draw=black!75,
    fill=black!20,minimum size=3mm]
    \tikzstyle{dots}=[circle,thick,draw=none,minimum
    size=6mm]

    \tikzstyle{every label}=[black]

    \begin{scope}
        \node [place] (p1) [label=left:$p_1$] {};
        \node [transition] (t1) [label=below:$t_1$,right of=p1] {}
        edge [pre, very thick] (p1);
        \node [place] (p2) [label=below:$p_2$,right of=t1] {}
        edge [pre, very thick] (t1);
        \node [transition] (t2) [label=below:$t_2$,right of=p2] {}
        edge [pre, very thick] (p2);
        \node [transition] (t3) [label=left:$t_3$,below of=p2] {}
        edge [post, very thick] (p1);
        \node [place] (p3) [label=right:$p_3$,right of=t2] {}
        edge [pre, very thick] (t2)
        edge [post, very thick] (t3);
        
        \node [transition] (t4) [label=above:$t_4$,above of=p2] {}
        edge [pre, very thick] (p1)
        edge [pre, bend left, densely dotted, thick] (p2)
        edge [post, bend right, densely dotted, thick] (p2)
        edge [post, bend left, densely dotted, thick] (p3)
        edge [pre, bend right, densely dotted, thick] (p3);
        \node [place] (p4) [label=above:$p_4$,left of=t4] {}
        edge [pre, very thick] (t4);
        \node [transition] (t5) [label=above:$t_5$,left of=p4] {}
        edge [pre, bend left, densely dotted, thick] (p4)
        edge [post, bend right, densely dotted, thick] (p4)
        edge [pre, very thick] (p1);

        \node [place] (p5) [label=left:$p_5$,below of=t3] {};
        \node [transition] (t6) [label=left:$t_6$,left of=t3] {}
        edge [pre, very thick] (p1)
        edge [post, very thick] (p5)
        edge [pre, bend left, densely dotted, thick] (p2)
        edge [post, bend right, densely dotted, thick] (p2);
        \node [transition] (t7) [label=right:$t_7$,right of=t3] {}
        edge [post, very thick] (p3)
        edge [pre, very thick, bend left] (p5)
        edge [post, very thick, bend right] (p5);
    \end{scope}
\end{tikzpicture}

==> figures/example3.tex <==
\begin{tikzpicture}[node distance=1.7cm,>=stealth',bend angle=25,auto]
    \tikzstyle{place}=[circle,thick,draw=black!75,fill=blue!20,minimum
    size=4mm]
    \tikzstyle{transition}=[rectangle,thick,draw=black!75,
    fill=black!20,minimum size=3mm]
    \tikzstyle{dots}=[circle,thick,draw=none,minimum
    size=6mm] \tikzstyle{every label}=[black]

    \begin{scope}
        \node [place,tokens=1] (p1) [label=above:$p_1$] {};
        
        \node [transition] (t1) [label=below right:$t_1$,right of=p1] {}
        edge [pre,very thick] (p1);
        
        \node [place] (p2) [label=above:$p_2$,right of=t1] {}
        edge [pre,very thick] (t1);
        
        \node [transition] (t2) [label=right:$t_2$,above right of=p2] {}
        edge [pre,very thick] (p2)
        edge [post,very thick] (p1);
        
        \node [place,tokens=1] (p3) [label=above right:$p_3$,below left of=p1] {};

        \node [transition] (t3) [label=below:$t_3$,below left of=p3] {}
        edge [pre, bend left, densely dotted, thick] (p1)
        edge [post, bend right, densely dotted, thick] (p1)
        edge [pre,very thick] (p3);

        \node [transition] (t4) [label=above:$t_4$,above left of=p3] {}
        edge [post, bend left, densely dotted, thick] (p1)
        edge [pre, bend right, densely dotted, thick] (p1)
        edge [post,very thick] (p3);

        \node [place] (p4) [label=below:$p_4$,below right of=t3] {}
        edge [pre, bend left, densely dotted, thick] (t1)
        edge [post, bend right, densely dotted, thick] (t1)
        edge [pre,very thick] (t3)
        edge [post,very thick] (t4);

        \node [transition] (t5) [label=above:$t_5$,below right of=p2] {}
        edge [pre, bend left, densely dotted, thick] (p2)
        edge [post, bend right, densely dotted, thick] (p2)
        edge [pre,very thick] (p3);

        \node [place] (p5) [label=below:$p_5$,right of=t5] {}
        edge [pre, bend left, densely dotted, thick] (t2)
        edge [post, bend right, densely dotted, thick] (t2)
        edge [pre,very thick] (t5);
        
        \node [transition] (t6) [label=below right:$t_6$,below left of=t5] {}
        edge [pre, bend left, densely dotted, thick] (p1)
        edge [post, bend right, densely dotted, thick] (p1)
        edge [pre,very thick] (p5);

        \node [place,tokens=1] (p6) [label=below:$p_6$,below of=t6] {}
        edge [pre,very thick] (t6);
        
        \node [transition] (t7) [label=below:$t_7$,above left of=p6] {}
        edge [pre, bend left, densely dotted, thick] (p2)
        edge [post, bend right, densely dotted, thick] (p2)
        edge [pre,very thick] (p6)
        edge [post,very thick] (p3);
    \end{scope}
\end{tikzpicture}

==> figures/hardness1.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=20,auto]
    \tikzstyle{place}=[circle,thick,draw=black!75,fill=blue!20,minimum
    size=4mm]
    \tikzstyle{transition}=[rectangle,thick,draw=black!75,
    fill=black!20,minimum size=3mm]
    \tikzstyle{dots}=[circle,thick,draw=none,minimum
    size=6mm]

    \tikzstyle{every label}=[black]

    % Cells
    \begin{scope}
        \node [place] (cellai1) [label=left:$p_\lara{i,x}$] {};

        \node [place] (cellbi1) [label=right:$p_\lara{i,x'}$,right=2cm of cellai1] {};
    \end{scope}
    % Head and states
    \begin{scope}[xshift = 0,yshift = 3cm]
        \node [place] (headqi1) [label=left:$p_\lara{q,i}$] {};
        
        \node [place] (headqj1) [label=right:$p_\lara{q',i+m}$,right=2cm of headqi1] {};
    \end{scope}
    % Move
    \begin{scope}[xshift = 1.25cm,yshift = 1.5cm]
        \node [transition] (tmove1) [label=left:$t_\lara{\ins,i}$] {}
        edge [pre] (headqi1)
        edge [post] (headqj1)
        edge [pre] (cellai1)
        edge [post] (cellbi1);
    \end{scope}



    % Cells
    \begin{scope}[xshift = 7cm]
        \node [place] (cellai2) [label=left:$p_\lara{i,x}$] {};

        \node [place] (cellbi2) [label=right:$p_\lara{i,x'}$,right=2cm of cellai2] {};
    \end{scope}
    % Head and states
    \begin{scope}[xshift = 7cm,yshift = 3cm]
        \node [place] (headqi2) [label=left:$p_\lara{q,i}$] {};

        \node [place] (headqj2) [label=right:$p_\lara{q',i+m}$,right=2cm of headqi2] {};
    \end{scope}
    % Move
    \begin{scope}[xshift = 8.25cm,yshift = 2cm]
        \node [place] (move) [label=above:$p_\lara{\ins,i}$] {};
        
        \node [transition] (tmove1) [label=left:$t^{\tbegin}_\lara{\ins,i}$,left of=move] {}
        edge [pre] (headqi2)
        edge [post] (move)
        edge [pre, bend left] (cellai2)
        edge [post, bend right] (cellai2);
        
        \node [transition] (tmove2) [label=right:$t^{\tend}_\lara{\ins,i}$,right of=move] {}
        edge [pre] (move)
        edge [post] (headqj2)
        edge [pre, bend left] (cellbi2)
        edge [post, bend right] (cellbi2);
        
        \node [transition] (tmovehead) [label=below:$t^{\tmove}_\lara{\ins,i}$,below of=move] {} edge [pre] (cellai2) edge [post]
        (cellbi2) edge [pre, bend left] (move) edge
        [post,bend right] (move);
    \end{scope}
\end{tikzpicture}

==> figures/hardness2.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=15,auto]
    \tikzstyle{place}=[circle,thick,draw=black!75,fill=blue!20,minimum
    size=4mm]
    \tikzstyle{transition}=[rectangle,thick,draw=black!75,
    fill=black!20,minimum size=3mm]
    \tikzstyle{dots}=[circle,thick,draw=none,minimum
    size=6mm]

    \tikzstyle{every label}=[black]

    \begin{scope}[yshift = 2.5cm]
        \node [place] (freeold) [label=left:$p\free$] {};

        \node [place] (runold) [label=left:$p\run$,below of=freeold] {};
    \end{scope}
    
    \begin{scope}[xshift = 3cm, yshift = 2.5cm]
        \node [place] (headqa1old) [label=right:$p_\lara{q\acc,1}$] {};

        \node [transition] (taold) [label=below:$t_{\textsc{a}}$,left of=headqa1old] {}
        edge [pre, bend left] (headqa1old)
        edge [post, bend right] (headqa1old)
        edge [pre] (runold)
        edge [post] (freeold);

        \node [transition] (tbold) [label=below:$t_{\textsc{a}}'$,below of=taold] {}
        edge [pre, bend left] (headqa1old)
        edge [post, bend right] (headqa1old)
        edge [pre] (freeold)
        edge [post] (runold);
    \end{scope}





    \begin{scope}[xshift = 8.5cm,yshift = 2cm]
        \node [place] (free) [label=left:$p\free$] {};
    \end{scope}

    \begin{scope}[xshift = 7cm,yshift = 4cm]
        \node [place] (headqi1) [label=left:$p_\lara{q,i}$] {};

        \node [transition] (theadqi1) [label=left:$t_\lara{q,i,q',i'}$,below right of=headqi1] {}
        edge [pre, bend left] (free)
        edge [post, bend right] (free)
        edge [pre] (headqi1);

        \node [transition] (theadqi2) [label=right:$t_\lara{q',i',q,i}$,right of=theadqi1] {}
        edge [pre, bend left] (free)
        edge [post, bend right] (free)
        edge [post] (headqi1);
        
        \node [place] (headqi2) [label=right:$p_\lara{q',i'}$,above right of=theadqi2] {}
        edge [pre] (theadqi1)
        edge [post] (theadqi2);
    \end{scope}

    \begin{scope}[xshift = 7cm]
        \node [place] (cellia) [label=left:$p_\lara{i,a}$] {};

        \node [transition] (tcell1) [label=left:$t_\lara{i,a,i,b}$,above right of=cellia] {}
        edge [pre, bend left] (free)
        edge [post, bend right] (free)
        edge [pre] (cellia);

        \node [transition] (tcell2) [label=right:$t_\lara{i,b,i,a}$,right of=tcell1] {}
        edge [pre, bend left] (free)
        edge [post, bend right] (free)
        edge [post] (cellia);
        
        \node [place] (cellib) [label=right:$p_\lara{i,b}$,below right of=tcell2] {}
        edge [pre] (tcell1)
        edge [post] (tcell2);
    \end{scope}
\end{tikzpicture}

==> figures/hardness3.tex <==
\begin{tikzpicture}[node distance=1.5cm,>=stealth',bend angle=15,auto]
    \tikzstyle{place}=[circle,thick,draw=black!75,fill=blue!20,minimum
    size=4mm]
    \tikzstyle{transition}=[rectangle,thick,draw=black!75,
    fill=black!20,minimum size=3mm]
    \tikzstyle{dots}=[circle,thick,draw=none,minimum
    size=6mm]

    \tikzstyle{every label}=[black]

    \begin{scope}[yshift = 3.5cm]
        \node [place] (free) [label=below:$p\free$] {};

        \node [transition] (tinit1) [label=above:$t_\lara{\init{1}}$,right of=free] {}
        edge [pre] (free);
        
        %\node [transition] (trev1) [label=left:$t_\lara{\trev,1}$,above of=tinit1] {}
        %edge [post] (free);
        
        \node [place] (init1) [label=below:$p_\lara{\init{1}}$,right of=tinit1] {}
        edge [pre] (tinit1);% edge [post] (trev1);

        \node [transition] (tinit2) [label=above:$t_\lara{\init{2}}$,right of=init1] {}
        edge [pre] (init1);
        
        %\node [transition] (trev2) [label=right:$t_\lara{\trev,2}$,above of=tinit2] {}
        %edge [post] (free);
        
        \node [place] (init2) [label=below:$p_\lara{\init{2}}$,right of=tinit2] {}
        edge [pre] (tinit2); %edge [post] (trev2);
        
        \node [dots] (initd1) [right of=init2] {\dots};

        \node [transition] (tinitn) [label=above:$t_\lara{\init{n}}$,right of=initd1] {};
        
        \node [place] (initn) [label=below:$p_\lara{\init{n}}$,right of=tinitn] {}
        edge [pre] (tinitn);
        
        \node [transition] (trun) [label=above:$t\run$,right of=initn] {}
        edge [pre] (initn);
        
        \node [place] (run) [label=above:$p\run$,right of=trun] {}
        edge [pre] (trun);
    \end{scope}
    \begin{scope}[xshift = 9cm]
        \node [place] (headq01) [label=below:$p_\lara{q_0,1}$] {}
        edge [pre, bend left] (trun)
        edge [post, bend right] (trun);

%            \node [dots] (headd1) [right=0.5cm of headq01] {\dots};

        \node [place] (headqa1)
    [label=below:$p_\lara{q\acc,1}$,right=2cm of
    headq01] {};

        \node [transition] (ta) [label=right:$t_{\textsc{a}}$,above of=headqa1] {}
        edge [pre, bend left] (headqa1)
        edge [post, bend right] (headqa1)
        edge [pre, bend right] (run)
        edge [post, bend left] (free);
    \end{scope}
    \begin{scope}[xshift = 1.5cm]
        \node [place] (cell1a1) [label=below:$p_\lara{1,x_1}$] {}
        edge [pre, bend left] (tinit1)
        edge [post, bend right] (tinit1);

        \node [place] (cell2a2) [label=below:$p_\lara{2,x_2}$,right of=cell1a1] {}
        edge [pre, bend left] (tinit2)
        edge [post, bend right] (tinit2);

        \node [dots] (celld1) [right=0.5cm of cell2a2] {\dots};

        \node [place] (cellnan) [label=below:$p_\lara{n,x_n}$,right=0.5cm of celld1] {}
        edge [pre, bend left] (tinitn)
        edge [post, bend right] (tinitn);
    \end{scope}
    \begin{scope}[xshift = 1.5cm,yshift = 5.5cm]
        \node [transition] (trev1) [label=left:$t_\lara{\trev,1}$] {}
        edge [post,bend right] (free)
        edge [pre,bend left] (init1);
    \end{scope}
    \begin{scope}[xshift = 4.5cm,yshift = 5.5cm]
        \node [transition] (trev1) [label=right:$t_\lara{\trev,2}$] {}
        edge [post,bend right] (free)
        edge [pre,bend left] (init2);
    \end{scope}
    \begin{scope}[xshift = 9cm,yshift = 5.5cm]
        \node [transition] (trevn) [label=right:$t_\lara{\trev,n}$] {}
        edge [pre,bend left] (initn);

        \node [dots] (initd2) [left of=trevn] {\dots};
    \end{scope}
\end{tikzpicture}
